Finding Order-Preserving Subgraphs

(Induced) Subgraph Isomorphism and Maximum Common (Induced) Subgraph are fundamental problems in graph pattern matching and similarity computation. In graphs derived from time-series data or protein structures, a natural total ordering of vertices often arises from their underlying structure, such as temporal sequences or amino acid sequences. This motivates the study of problem variants that respect this inherent ordering. This paper addresses Ordered (Induced) Subgraph Isomorphism (O(I)SI) and its generalization, Maximum Common Ordered (Induced) Subgraph (MCO(I)S), which seek to find subgraph isomorphisms that preserve the vertex orderings of two given ordered graphs. Our main contributions are threefold: (1) We prove that these problems remain NP-complete even when restricted to small graph classes, such as trees of depth 2 and threshold graphs. (2) We establish a gap in computational complexity between OSI and OISI on certain graph classes. For instance, OSI is polynomial-time solvable for interval graphs with their interval orderings, whereas OISI remains NP-complete under the same setting. (3) We demonstrate that the tractability of these problems can depend on the vertex ordering. For example, while OISI is NP-complete on threshold graphs, its generalization, MCOIS, can be solved in polynomial time if the specific vertex orderings that characterize the threshold graphs are provided.

==> figs/pattern_2dorg.tex <==
\begin{tikzpicture}
\input{./figs/template_p4}
\draw [dashed] (x) to (y);
\draw [dashed] (x) to [out=45, in=135] (z);
\draw [] (x) to [out=60, in=120] (w);
\draw [] (y) to (z);
\end{tikzpicture}


==> figs/pattern_signed_1.tex <==
\begin{tikzpicture}
\input{./figs/template_p4}
\draw [dashed,-Stealth] (x) to [out=45, in=135] (z);
\draw [-Stealth] (x) to [out=60, in=120] (w);
\draw [-Stealth] (y) to (z);
\end{tikzpicture}


==> figs/pattern_signed_2.tex <==
\begin{tikzpicture}
\input{./figs/template_p4}
\draw [dashed,shorten <=3pt,-Stealth] (z) to [out=150, in=30] (x);
\draw [-Stealth] (w) to [out=120, in=60] (x);
\draw [-Stealth] (z) to (y);
\end{tikzpicture}

